An Infinite-Dimensional Insider Trading Game

We generalize the seminal framework of Kyle (1985) to a many-asset setting, bridging the gap between informed-trading theory and modern trading practices. Specifically, we formulate an infinite-dimensional Bayesian trading game in which the informed trader's private information may concern arbitrary aspects of the cross-sectional payoff structure across a continuum of traded assets. In this general setting, we obtain a parsimonious equilibrium characterized by a single scalar fixed point, which yields closed-form characterizations of equilibrium trading strategy, price impact within and across markets, and the information efficiency of equilibrium prices.

==> Post_I_2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 22:00:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.79, 21.72) rectangle (100.56, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 21.72) rectangle (191.48, 37.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.67,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.59,  8.52) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 12.12, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.90) -- ( 12.12, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 50.08) -- ( 12.12, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 64.27) -- ( 12.12, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 78.45) -- ( 12.12, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 92.63) -- ( 12.12, 92.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 21.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 50.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 78.45) {0.8};
\end{scope}
\end{tikzpicture}


==> Post_I_4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 22:06:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.79, 21.72) rectangle ( 61.02, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27, 21.72) rectangle (104.51, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.76, 21.72) rectangle (147.99, 30.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24, 21.72) rectangle (191.48, 30.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 42.91,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.39,  8.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (129.87,  8.52) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.36,  8.52) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 12.12, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.90) -- ( 12.12, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 50.08) -- ( 12.12, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 64.27) -- ( 12.12, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 78.45) -- ( 12.12, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 92.63) -- ( 12.12, 92.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 21.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 50.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 78.45) {0.8};
\end{scope}
\end{tikzpicture}


==> Post_I_6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 23:38:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.79, 21.72) rectangle ( 48.60, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.36, 21.72) rectangle ( 77.18, 28.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94, 21.72) rectangle (105.75, 27.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.51, 21.72) rectangle (134.33, 28.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09, 21.72) rectangle (162.90, 27.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.66, 21.72) rectangle (191.48, 28.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.69,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.27,  8.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.84,  8.52) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.42,  8.52) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.00,  8.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (179.57,  8.52) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 12.12, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.90) -- ( 12.12, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 50.08) -- ( 12.12, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 64.27) -- ( 12.12, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 78.45) -- ( 12.12, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 92.63) -- ( 12.12, 92.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 21.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 50.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 78.45) {0.8};
\end{scope}
\end{tikzpicture}


==> Post_I_8.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 23:45:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.79, 21.72) rectangle ( 42.52, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.07, 21.72) rectangle ( 63.80, 26.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.35, 21.72) rectangle ( 85.08, 26.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.63, 21.72) rectangle (106.36, 26.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.91, 21.72) rectangle (127.64, 26.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.19, 21.72) rectangle (148.92, 26.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.47, 21.72) rectangle (170.20, 26.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74, 21.72) rectangle (191.48, 26.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.65,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 54.93,  8.52) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 76.21,  8.52) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 97.49,  8.52) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (118.77,  8.52) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.05,  8.52) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.33,  8.52) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (182.61,  8.52) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 12.12, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 35.90) -- ( 12.12, 35.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 50.08) -- ( 12.12, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 64.27) -- ( 12.12, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 78.45) -- ( 12.12, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 92.63) -- ( 12.12, 92.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 21.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 50.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 12.12, 78.45) {0.8};
\end{scope}
\end{tikzpicture}


==> info_efficiency.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-25 23:53:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.47, 93.95);
\begin{scope}
\path[clip] ( 18.12, 21.72) rectangle (198.15, 92.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.79, 90.00) --
	( 28.19, 59.18) --
	( 31.59, 50.29) --
	( 34.99, 45.40) --
	( 38.39, 42.32) --
	( 41.80, 40.06) --
	( 45.20, 38.31) --
	( 48.60, 37.11) --
	( 52.00, 36.02) --
	( 55.40, 34.97) --
	( 58.81, 34.00) --
	( 62.21, 33.28) --
	( 65.61, 32.70) --
	( 69.01, 32.05) --
	( 72.41, 31.63) --
	( 75.82, 31.08) --
	( 79.22, 30.61) --
	( 82.62, 30.17) --
	( 86.02, 29.78) --
	( 89.42, 29.52) --
	( 92.82, 29.40) --
	( 96.23, 28.95) --
	( 99.63, 28.64) --
	(103.03, 28.45) --
	(106.43, 28.07) --
	(109.83, 27.76) --
	(113.24, 27.88) --
	(116.64, 27.53) --
	(120.04, 27.30) --
	(123.44, 26.94) --
	(126.84, 26.86) --
	(130.24, 26.68) --
	(133.65, 26.63) --
	(137.05, 26.29) --
	(140.45, 26.10) --
	(143.85, 26.06) --
	(147.25, 26.05) --
	(150.66, 25.81) --
	(154.06, 25.73) --
	(157.46, 25.59) --
	(160.86, 25.40) --
	(164.26, 25.24) --
	(167.66, 25.28) --
	(171.07, 25.04) --
	(174.47, 24.94) --
	(177.87, 24.79) --
	(181.27, 24.73) --
	(184.67, 24.80) --
	(188.08, 24.63) --
	(191.48, 24.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) --
	(198.15, 21.72) --
	(198.15, 92.63) --
	( 18.12, 92.63) --
	( 18.12, 21.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.47, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.79, 21.72) -- (193.18, 21.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.79, 21.72) -- ( 24.79, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11, 21.72) -- ( 57.11, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.12, 21.72) -- ( 91.12, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 21.72) -- (125.14, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.16, 21.72) -- (159.16, 18.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.18, 21.72) -- (193.18, 18.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 24.79,  8.52) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.11,  8.52) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.12,  8.52) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.14,  8.52) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (159.16,  8.52) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (193.18,  8.52) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 21.72) -- ( 18.12, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 32.25) -- ( 14.57, 32.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 51.50) -- ( 14.57, 51.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 70.75) -- ( 14.57, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.12, 90.00) -- ( 14.57, 90.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 29.84) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 49.09) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 68.34) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 14.52, 87.59) {1};
\end{scope}
\end{tikzpicture}

